DART: Decoded Attention over Recurrent States for Efficient Long-Context Sequence Modeling

Modern language models are built primarily from Transformers, recurrent models, and their hybrid architectures. Transformers rely on token-level attention memories, while recurrent models such as state space models (SSMs) and linear attention maintain compact recurrent states. These architectures are typically instantiated separately or interleaved at the layer level, leaving open whether a shared memory representation can support both recurrent compression and attention-style retrieval. We study this question through the state space duality (SSD) view of Mamba-2, where the SSM state can be interpreted as a compressed associative key--value (KV) cache. We observe that Mamba-2 decodes token-conditioned values from this state but does not decode token-conditioned keys. Based on this observation, we propose DART (Decoded Attention over Recurrent sTates), which retains the chunk state contributions produced by the Mamba-2 chunked scan as chunk state memories, decodes token-conditioned keys and values from these memories, and performs state-memory attention (SMA) over the resulting KV pairs. The retrieved output is then combined with the native Mamba-2 output through a gated residual connection. DART supports practical training by reusing the Mamba-2 chunked scan and implementing SMA as a FlashAttention-style computation. Our analysis and experiments show that DART substantially reduces the length-dependent inference cache compared with a matched attention baseline (e.g., $75\%$ savings when the chunk size is $S=256$ and the state size is $N=128$). Compared with Mamba-2, DART substantially improves associative recall and retrieval while preserving general language-modeling quality.

==> tikz/delay_mamba_efficient_training.tex <==
\documentclass[tikz,border=3pt]{standalone}

\usetikzlibrary{arrows.meta,calc,positioning}

\begin{document}
\definecolor{scanorange}{HTML}{E67E22}
\definecolor{stateyellow}{HTML}{E5B800}
\definecolor{stateblue}{HTML}{5576C2}
\definecolor{writegreen}{HTML}{6AA84F}
\definecolor{stategray}{HTML}{B8B8B8}
\definecolor{smaaccent}{HTML}{3D8B85}

\begin{tikzpicture}[
    tokenrow/.style={
        draw=black,
        line width=0.75pt,
        minimum width=1.92cm,
        minimum height=0.48cm,
        inner sep=0pt,
        fill=white
    },
    boundary/.style={
        draw=black,
        dashed,
        line width=0.8pt,
        minimum width=0.38cm,
        minimum height=0.82cm,
        inner sep=0pt,
        fill=stategray!22
    },
    memorybox/.style={
        draw=black,
        dashed,
        line width=0.8pt,
        minimum width=1.45cm,
        minimum height=0.48cm,
        inner sep=0pt,
        font=\scriptsize,
        text=writegreen,
        fill=stategray!22
    },
    decodedkey/.style={
        draw=stateblue,
        line width=0.7pt,
        minimum width=0.72cm,
        minimum height=0.44cm,
        inner sep=0pt,
        font=\tiny,
        fill=stateblue!13
    },
    decodedvalue/.style={
        draw=scanorange,
        line width=0.7pt,
        minimum width=0.72cm,
        minimum height=0.44cm,
        inner sep=0pt,
        font=\tiny,
        fill=scanorange!11
    },
    smabox/.style={
        draw=smaaccent,
        rounded corners=1.5pt,
        line width=0.8pt,
        minimum width=6.10cm,
        minimum height=0.58cm,
        align=center,
        font=\scriptsize,
        fill=smaaccent!8
    },
    intra/.style={-{Straight Barb}, draw=scanorange, line width=1.15pt},
    write/.style={-{Straight Barb}, draw=writegreen, line width=1.15pt},
    read/.style={-{Straight Barb}, draw=stateblue, line width=1.15pt},
    scan/.style={-{Straight Barb}, draw=stateyellow, line width=1.15pt},
    smaflow/.style={-{Straight Barb}, draw=smaaccent, line width=1.15pt},
    rowlabel/.style={font=\small\bfseries, anchor=east},
    rowsymbol/.style={font=\small, anchor=west, text=black!78},
    paneltitle/.style={font=\small\bfseries}
]
    \node[paneltitle] at (5.15,2.60) {(a) Mamba-2 chunked scan};

    \node[rowlabel] at (0.95,1.90) {Outputs};
    \node[rowsymbol] at (1.08,1.90) {$Y$};
    \node[rowlabel, text=black!42] at (0.85,0.88) {States};
    \node[rowsymbol, text=black!42] at (0.98,0.88) {$H_{[c]}$};
    \node[rowlabel] at (0.95,0) {Inputs};
    \node[rowsymbol] at (1.08,0) {$X$};

    \foreach \x/\name in {2.75/one,5.65/two,8.55/three} {
        \node[tokenrow] (x\name) at (\x,0) {};
        \node[tokenrow] (y\name) at (\x,1.90) {};
        \foreach \shift in {-0.48,0,0.48} {
            \draw[line width=0.65pt]
                ([xshift=\shift cm]x\name.south) --
                ([xshift=\shift cm]x\name.north);
            \draw[line width=0.65pt]
                ([xshift=\shift cm]y\name.south) --
                ([xshift=\shift cm]y\name.north);
        }
    }

    \node[boundary] (hone) at (4.20,0.95) {};
    \node[boundary] (htwo) at (7.10,0.95) {};
    \node[boundary] (hthree) at (10.00,0.95) {};

    \node[font=\scriptsize, text=black!62, below=2pt of xone] {chunk $1$};
    \node[font=\scriptsize, text=black!62, below=2pt of xtwo] {chunk $2$};
    \node[font=\scriptsize, text=black!62, below=2pt of xthree] {chunk $3$};

    \draw[intra] (2.75,0.42) -- (2.75,1.48);
    \draw[intra] (5.65,0.42) -- (5.65,1.48);
    \draw[intra] (8.55,0.42) -- (8.55,1.48);

    \draw[write]
        (3.82,0.05) to[out=0,in=-90] (4.20,0.43);
    \draw[write]
        (6.72,0.05) to[out=0,in=-90] (7.10,0.43);
    \draw[write]
        (9.62,0.05) to[out=0,in=-90] (10.00,0.43);
    \node[font=\scriptsize, text=writegreen, anchor=north]
        at (4.17,-0.02) {$\Delta H_{[1]}$};
    \node[font=\scriptsize, text=writegreen, anchor=north]
        at (7.07,-0.02) {$\Delta H_{[2]}$};
    \node[font=\scriptsize, text=writegreen, anchor=north]
        at (9.97,-0.02) {$\Delta H_{[3]}$};

    \draw[read]
        (4.20,1.47) to[out=90,in=180] (4.58,1.90);
    \draw[read]
        (7.10,1.47) to[out=90,in=180] (7.48,1.90);

    \draw[scan]
        (4.52,0.49) .. controls (5.05,0.34) and (6.25,0.34) .. (6.78,0.49);
    \draw[scan]
        (7.42,0.49) .. controls (7.95,0.34) and (9.15,0.34) .. (9.68,0.49);

    \node[paneltitle] at (14.00,2.60) {(b) State-memory attention};

    \node[memorybox] (mone) at (11.70,0) {$\Delta H_{[1]}$};
    \node[memorybox] (mtwo) at (14.00,0) {$\Delta H_{[2]}$};
    \node[memorybox] (mthree) at (16.30,0) {$\Delta H_{[3]}$};

    \foreach \memory/\x/\idx in {mone/11.70/1,mtwo/14.00/2,mthree/16.30/3} {
        \node[decodedkey] (k\idx) at ({\x-0.43},0.84) {$K_{t,\idx}$};
        \node[decodedvalue] (v\idx) at ({\x+0.43},0.84) {$V_{t,\idx}$};

        \draw[read] ([xshift=-0.43cm]\memory.north) -- (k\idx.south);
        \draw[intra] ([xshift=0.43cm]\memory.north) -- (v\idx.south);
        \node[font=\tiny, text=stateblue, anchor=east]
            at ({\x-0.51},0.49) {$E_t$};
        \node[font=\tiny, text=scanorange, anchor=west]
            at ({\x+0.51},0.49) {$C_t$};
    }

    \node[smabox] (sma) at (14.00,1.65)
        {\textbf{State-Memory Attention}};
    \foreach \idx in {1,2,3} {
        \draw[read] (k\idx.north) -- (k\idx.north |- sma.south);
        \draw[intra] (v\idx.north) -- (v\idx.north |- sma.south);
    }

    \draw[smaflow] (sma.north) -- ++(0,0.28);

\end{tikzpicture}
\end{document}


==> tikz/hybrid_design_comparison.tex <==
\documentclass[tikz,border=4pt]{standalone}

\usepackage{amssymb}
\usetikzlibrary{arrows.meta,decorations.pathreplacing,positioning}

\begin{document}
\begin{tikzpicture}[
    outer/.style={draw, fill=black!4, rounded corners=15pt, line width=1.15pt,
        minimum width=3.0cm, minimum height=3.05cm},
    block/.style={draw, rounded corners=5pt, line width=1.05pt, align=center,
        minimum width=2.25cm, minimum height=0.62cm,
        inner sep=3pt, font=\scriptsize},
    attn/.style={block, fill=red!9},
    ssm/.style={block, fill=yellow!13},
    sma/.style={block, fill=blue!11},
    residual/.style={line width=1.05pt, rounded corners=5pt},
    oplus/.style={
        draw=black, line width=0.8pt, circle, minimum size=8pt,
        inner sep=0pt, outer sep=0pt,
        path picture={
            \draw (path picture bounding box.center) -- ++(0.3cm,0)
                (path picture bounding box.center) -- ++(-0.3cm,0)
                (path picture bounding box.center) -- ++(0,0.3cm)
                (path picture bounding box.center) -- ++(0,-0.3cm);
        },
    },
    matcell/.style={draw=black!55, fill=yellow!12, line width=0.45pt,
        minimum width=0.38cm,
        minimum height=0.30cm, inner sep=0pt},
    vcell/.style={draw=black!55, fill=blue!10, line width=0.45pt,
        minimum width=0.38cm,
        minimum height=0.24cm, inner sep=0pt},
    kcell/.style={draw=black!55, fill=red!8, line width=0.45pt,
        minimum width=0.24cm,
        minimum height=0.30cm, inner sep=0pt},
    title/.style={font=\small\bfseries, align=center},
    note/.style={font=\scriptsize, align=center},
    arrow/.style={-{Latex[length=2.2mm, width=1.5mm]}, line width=1.05pt},
    looparrow/.style={-{Latex[length=2.2mm, width=1.5mm]}, line width=1.05pt},
    brace/.style={decorate, decoration={brace, amplitude=4pt}, line width=0.9pt}
]
    \node[title] at (0, 2.65) {Interleaved hybrid};
    \node[outer, minimum width=3.35cm, minimum height=3.65cm]
        (left_outer) at (0, 0) {};
    \node[ssm] (left_ssm) at (0, -0.92) {SSM block};
    \node[oplus] (left_ssm_add) at (0, -0.20) {};
    \node[attn] (left_swa) at (0, 0.77) {SWA block};
    \node[oplus] (left_swa_add) at (0, 1.50) {};
    % \node[note, left=0.18cm of left_outer] {$N/2\times$};
    \draw[arrow] (0, -2.25) -- (left_ssm.south);
    \draw[line width=1.05pt] (left_ssm.north) -- (left_ssm_add.south);
    \draw[arrow] (left_ssm_add.north) -- (left_swa.south);
    \draw[line width=1.05pt] (left_swa.north) -- (left_swa_add.south);
    \draw[arrow] (left_swa_add.north) -- (0, 2.25);
    \draw[residual] (0, -1.55)
        -- (-1.34, -1.55)
        -- (-1.34, -0.20)
        -- (left_ssm_add.center);
    \draw[residual] (0, 0.02)
        -- (-1.34, 0.02)
        -- (-1.34, 1.50)
        -- (left_swa_add.center);

    \node[title] at (4.1, 2.65) {DART memory-level hybrid};
    \node[outer, minimum width=3.35cm, minimum height=3.65cm]
        (right_outer) at (4.1, 0) {};
    \coordinate (right_split) at (4.1, -1.02);
    \node[ssm, minimum width=1.05cm, minimum height=0.56cm]
        (right_ssm) at (3.4, -0.20) {SSM};
    \node[sma, minimum width=1.05cm, minimum height=0.56cm]
        (right_sma) at (4.8, -0.20) {SMA};
    \node[oplus] (right_memory_add) at (4.1, 0.68) {};
    \node[oplus] (right_residual_add) at (4.1, 1.45) {};
    % \node[note, left=0.18cm of right_outer] {$N\times$};
    \draw[line width=1.05pt] (4.1, -2.25) -- (right_split);
    \draw[arrow] (right_split) -- (3.4, -1.02) -- (right_ssm.south);
    \draw[arrow] (right_split) -- (4.8, -1.02) -- (right_sma.south);
    \draw[arrow] (right_ssm.east) -- (right_sma.west);
    \draw[arrow] (right_ssm.north)
        -- (3.4, 0.68)
        -- (right_memory_add.west);
    \draw[arrow] (right_sma.north)
        -- (4.8, 0.68)
        -- (right_memory_add.east);
    \draw[line width=1.05pt]
        (right_memory_add.north) -- (right_residual_add.south);
    \draw[arrow] (right_residual_add.north) -- (4.1, 2.25);
    \draw[residual] (4.1, -1.50)
        -- (2.76, -1.50)
        -- (2.76, 1.45)
        -- (right_residual_add.center);

    \node[note, text width=3.15cm] at (0, -2.65)
        {Attention and recurrent modules are inserted as separate layers.};
    \node[note, text width=3.25cm] at (4.15, -2.65)
        {Attention-style retrieval is performed over chunk state memories.};

    \node[title] at (9.50, 2.65)
        {Chunk state memory $\Delta H_{[c]}$};
    \node[outer, minimum width=6.50cm, minimum height=3.65cm]
        (matrix_outer) at (9.50, 0) {};
    \foreach \c in {0,...,5} {
        \node[vcell] at (8.05 + 0.38*\c, 1.20) {};
    }
    \node[font=\scriptsize] at (9.0, 1.57)
        {$V_{t,c}\in\mathbb{R}^{P}$};

    \foreach \r in {0,...,4} {
        \foreach \c in {0,...,5} {
            \node[matcell] at (8.05 + 0.38*\c, 0.57 - 0.30*\r) {};
        }
    }
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, line width=0.9pt]
        (7.83, -1.11) --
        node[below=4pt, note] {value features $P$} (10.17, -1.11);
    \draw[decorate, decoration={brace, mirror, amplitude=4pt}, line width=0.9pt]
        (7.72, 0.72) -- (7.72, -0.78);
    \node[note, align=center] at (7.05, -0.03) {key\\features $N$};

    \draw[arrow] (9.0, 0.79) -- node[right, note] {$C_t$} (9.0, 1.05);

    \foreach \r in {0,...,4} {
        \node[kcell] at (11.08, 0.57 - 0.30*\r) {};
    }
    \node[font=\scriptsize] at (11.88, -0.03)
        {$K_{t,c}\in\mathbb{R}^{N}$};
    \draw[arrow] (10.18, -0.03) -- node[above, note] {$E_t$} (10.94, -0.03);

    \node[note, text width=4.5cm] at (9.50, -2.65)
        {The same chunk state memory decodes values through $C_t$ and
        token-conditioned keys through $E_t$.};
\end{tikzpicture}
\end{document}

